The Physics of Data and Tasks: Theories of Locality and Compositionality in Deep Learning

Deep neural networks have achieved remarkable success, yet our understanding of how they learn remains limited. These models can learn high-dimensional tasks, which is generally statistically intractable due to the curse of dimensionality. This apparent paradox suggests that learnable data must have an underlying latent structure. What is the nature of this structure? How do neural networks encode and exploit it, and how does it quantitatively impact performance - for instance, how does generalization improve with the number of training examples? This thesis addresses these questions by studying the roles of locality and compositionality in data, tasks, and deep learning representations.

==> Figures/phase/BP_iteration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.264013in}{7.127143in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.264013in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.264013in}{7.127143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.127143in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004013in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{7.164013in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{7.164013in}{7.027143in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{7.027143in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{0.867143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239918in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239918in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368737in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368737in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497556in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497556in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626375in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626375in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755194in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.755194in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884013in}{0.867143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.884013in,y=0.769921in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.084013in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{1.103049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495847in, y=0.983064in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{2.231868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495847in, y=2.111883in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{3.360687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495847in, y=3.240702in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{4.489506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495847in, y=4.369521in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{5.618324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495847in, y=5.498340in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{6.747143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495847in, y=6.627159in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440292in,y=3.947143in,,bottom]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle F(p)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284013in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.152566in}}%
\pgfpathlineto{\pgfqpoint{1.512584in}{1.164102in}}%
\pgfpathlineto{\pgfqpoint{1.626870in}{1.181731in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{1.235147in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.270846in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{1.312467in}}%
\pgfpathlineto{\pgfqpoint{2.198298in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{2.312584in}{1.413192in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{1.472137in}}%
\pgfpathlineto{\pgfqpoint{2.541156in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{2.655441in}{1.606728in}}%
\pgfpathlineto{\pgfqpoint{2.769727in}{1.682164in}}%
\pgfpathlineto{\pgfqpoint{2.884013in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.998298in}{1.848742in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{1.939632in}}%
\pgfpathlineto{\pgfqpoint{3.226870in}{2.035413in}}%
\pgfpathlineto{\pgfqpoint{3.341155in}{2.135945in}}%
\pgfpathlineto{\pgfqpoint{3.455441in}{2.241082in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{2.350676in}}%
\pgfpathlineto{\pgfqpoint{3.684013in}{2.464574in}}%
\pgfpathlineto{\pgfqpoint{3.798298in}{2.582619in}}%
\pgfpathlineto{\pgfqpoint{3.912584in}{2.704652in}}%
\pgfpathlineto{\pgfqpoint{4.026870in}{2.830512in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{2.960035in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{3.093054in}}%
\pgfpathlineto{\pgfqpoint{4.369727in}{3.229405in}}%
\pgfpathlineto{\pgfqpoint{4.484013in}{3.368920in}}%
\pgfpathlineto{\pgfqpoint{4.598299in}{3.511433in}}%
\pgfpathlineto{\pgfqpoint{4.712584in}{3.656775in}}%
\pgfpathlineto{\pgfqpoint{4.826870in}{3.804782in}}%
\pgfpathlineto{\pgfqpoint{4.941155in}{3.955288in}}%
\pgfpathlineto{\pgfqpoint{5.055441in}{4.108129in}}%
\pgfpathlineto{\pgfqpoint{5.169727in}{4.263143in}}%
\pgfpathlineto{\pgfqpoint{5.284012in}{4.420170in}}%
\pgfpathlineto{\pgfqpoint{5.398298in}{4.579053in}}%
\pgfpathlineto{\pgfqpoint{5.512584in}{4.739635in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{4.901765in}}%
\pgfpathlineto{\pgfqpoint{5.741155in}{5.065293in}}%
\pgfpathlineto{\pgfqpoint{5.855441in}{5.230073in}}%
\pgfpathlineto{\pgfqpoint{5.969727in}{5.395963in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{5.562824in}}%
\pgfpathlineto{\pgfqpoint{6.198298in}{5.730519in}}%
\pgfpathlineto{\pgfqpoint{6.312584in}{5.898917in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{6.067891in}}%
\pgfpathlineto{\pgfqpoint{6.541155in}{6.237319in}}%
\pgfpathlineto{\pgfqpoint{6.655441in}{6.407079in}}%
\pgfpathlineto{\pgfqpoint{6.769727in}{6.577058in}}%
\pgfpathlineto{\pgfqpoint{6.884013in}{6.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284013in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.155273in}}%
\pgfpathlineto{\pgfqpoint{1.512584in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{1.626870in}{1.198863in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.234111in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.330664in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{2.198298in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{2.312584in}{1.536942in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{2.541156in}{1.711793in}}%
\pgfpathlineto{\pgfqpoint{2.655441in}{1.809323in}}%
\pgfpathlineto{\pgfqpoint{2.769727in}{1.913059in}}%
\pgfpathlineto{\pgfqpoint{2.884013in}{2.022583in}}%
\pgfpathlineto{\pgfqpoint{2.998298in}{2.137470in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{3.226870in}{2.381601in}}%
\pgfpathlineto{\pgfqpoint{3.341155in}{2.509980in}}%
\pgfpathlineto{\pgfqpoint{3.455441in}{2.641995in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{2.777224in}}%
\pgfpathlineto{\pgfqpoint{3.684013in}{2.915255in}}%
\pgfpathlineto{\pgfqpoint{3.798298in}{3.055686in}}%
\pgfpathlineto{\pgfqpoint{3.912584in}{3.198130in}}%
\pgfpathlineto{\pgfqpoint{4.026870in}{3.342213in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{3.487580in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{3.633891in}}%
\pgfpathlineto{\pgfqpoint{4.369727in}{3.780825in}}%
\pgfpathlineto{\pgfqpoint{4.484013in}{3.928078in}}%
\pgfpathlineto{\pgfqpoint{4.598299in}{4.075369in}}%
\pgfpathlineto{\pgfqpoint{4.712584in}{4.222429in}}%
\pgfpathlineto{\pgfqpoint{4.826870in}{4.369017in}}%
\pgfpathlineto{\pgfqpoint{4.941155in}{4.514903in}}%
\pgfpathlineto{\pgfqpoint{5.055441in}{4.659879in}}%
\pgfpathlineto{\pgfqpoint{5.169727in}{4.803756in}}%
\pgfpathlineto{\pgfqpoint{5.284012in}{4.946358in}}%
\pgfpathlineto{\pgfqpoint{5.398298in}{5.087530in}}%
\pgfpathlineto{\pgfqpoint{5.512584in}{5.227131in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{5.365038in}}%
\pgfpathlineto{\pgfqpoint{5.741155in}{5.501137in}}%
\pgfpathlineto{\pgfqpoint{5.855441in}{5.635332in}}%
\pgfpathlineto{\pgfqpoint{5.969727in}{5.767539in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{5.897687in}}%
\pgfpathlineto{\pgfqpoint{6.198298in}{6.025713in}}%
\pgfpathlineto{\pgfqpoint{6.312584in}{6.151568in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{6.275211in}}%
\pgfpathlineto{\pgfqpoint{6.541155in}{6.396610in}}%
\pgfpathlineto{\pgfqpoint{6.655441in}{6.515741in}}%
\pgfpathlineto{\pgfqpoint{6.769727in}{6.632589in}}%
\pgfpathlineto{\pgfqpoint{6.884013in}{6.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284013in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{1.512584in}{1.197704in}}%
\pgfpathlineto{\pgfqpoint{1.626870in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{1.403069in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.502497in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{1.615392in}}%
\pgfpathlineto{\pgfqpoint{2.198298in}{1.740358in}}%
\pgfpathlineto{\pgfqpoint{2.312584in}{1.875930in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{2.541156in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{2.655441in}{2.331348in}}%
\pgfpathlineto{\pgfqpoint{2.769727in}{2.494548in}}%
\pgfpathlineto{\pgfqpoint{2.884013in}{2.661180in}}%
\pgfpathlineto{\pgfqpoint{2.998298in}{2.830020in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{2.999949in}}%
\pgfpathlineto{\pgfqpoint{3.226870in}{3.169959in}}%
\pgfpathlineto{\pgfqpoint{3.341155in}{3.339158in}}%
\pgfpathlineto{\pgfqpoint{3.455441in}{3.506764in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{3.672106in}}%
\pgfpathlineto{\pgfqpoint{3.684013in}{3.834615in}}%
\pgfpathlineto{\pgfqpoint{3.798298in}{3.993820in}}%
\pgfpathlineto{\pgfqpoint{3.912584in}{4.149337in}}%
\pgfpathlineto{\pgfqpoint{4.026870in}{4.300864in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{4.448168in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{4.591082in}}%
\pgfpathlineto{\pgfqpoint{4.369727in}{4.729494in}}%
\pgfpathlineto{\pgfqpoint{4.484013in}{4.863339in}}%
\pgfpathlineto{\pgfqpoint{4.598299in}{4.992594in}}%
\pgfpathlineto{\pgfqpoint{4.712584in}{5.117270in}}%
\pgfpathlineto{\pgfqpoint{4.826870in}{5.237407in}}%
\pgfpathlineto{\pgfqpoint{4.941155in}{5.353073in}}%
\pgfpathlineto{\pgfqpoint{5.055441in}{5.464347in}}%
\pgfpathlineto{\pgfqpoint{5.169727in}{5.571333in}}%
\pgfpathlineto{\pgfqpoint{5.284012in}{5.674139in}}%
\pgfpathlineto{\pgfqpoint{5.398298in}{5.772888in}}%
\pgfpathlineto{\pgfqpoint{5.512584in}{5.867706in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{5.958725in}}%
\pgfpathlineto{\pgfqpoint{5.741155in}{6.046079in}}%
\pgfpathlineto{\pgfqpoint{5.855441in}{6.129904in}}%
\pgfpathlineto{\pgfqpoint{5.969727in}{6.210336in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{6.287507in}}%
\pgfpathlineto{\pgfqpoint{6.198298in}{6.361550in}}%
\pgfpathlineto{\pgfqpoint{6.312584in}{6.432595in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{6.500768in}}%
\pgfpathlineto{\pgfqpoint{6.541155in}{6.566193in}}%
\pgfpathlineto{\pgfqpoint{6.655441in}{6.628987in}}%
\pgfpathlineto{\pgfqpoint{6.769727in}{6.689267in}}%
\pgfpathlineto{\pgfqpoint{6.884013in}{6.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062946in}{2.926077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.284013in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.261429in}}%
\pgfpathlineto{\pgfqpoint{1.512584in}{1.375715in}}%
\pgfpathlineto{\pgfqpoint{1.626870in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.604286in}}%
\pgfpathlineto{\pgfqpoint{1.855441in}{1.718572in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{1.832858in}}%
\pgfpathlineto{\pgfqpoint{2.084013in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{2.198298in}{2.061429in}}%
\pgfpathlineto{\pgfqpoint{2.312584in}{2.175715in}}%
\pgfpathlineto{\pgfqpoint{2.426870in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{2.541156in}{2.404286in}}%
\pgfpathlineto{\pgfqpoint{2.655441in}{2.518572in}}%
\pgfpathlineto{\pgfqpoint{2.769727in}{2.632858in}}%
\pgfpathlineto{\pgfqpoint{2.884013in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{2.998298in}{2.861429in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{2.975715in}}%
\pgfpathlineto{\pgfqpoint{3.226870in}{3.090000in}}%
\pgfpathlineto{\pgfqpoint{3.341155in}{3.204286in}}%
\pgfpathlineto{\pgfqpoint{3.455441in}{3.318572in}}%
\pgfpathlineto{\pgfqpoint{3.569727in}{3.432857in}}%
\pgfpathlineto{\pgfqpoint{3.684013in}{3.547143in}}%
\pgfpathlineto{\pgfqpoint{3.798298in}{3.661429in}}%
\pgfpathlineto{\pgfqpoint{3.912584in}{3.775715in}}%
\pgfpathlineto{\pgfqpoint{4.026870in}{3.890001in}}%
\pgfpathlineto{\pgfqpoint{4.141156in}{4.004286in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{4.118572in}}%
\pgfpathlineto{\pgfqpoint{4.369727in}{4.232858in}}%
\pgfpathlineto{\pgfqpoint{4.484013in}{4.347143in}}%
\pgfpathlineto{\pgfqpoint{4.598299in}{4.461429in}}%
\pgfpathlineto{\pgfqpoint{4.712584in}{4.575715in}}%
\pgfpathlineto{\pgfqpoint{4.826870in}{4.690000in}}%
\pgfpathlineto{\pgfqpoint{4.941155in}{4.804286in}}%
\pgfpathlineto{\pgfqpoint{5.055441in}{4.918572in}}%
\pgfpathlineto{\pgfqpoint{5.169727in}{5.032857in}}%
\pgfpathlineto{\pgfqpoint{5.284012in}{5.147143in}}%
\pgfpathlineto{\pgfqpoint{5.398298in}{5.261429in}}%
\pgfpathlineto{\pgfqpoint{5.512584in}{5.375715in}}%
\pgfpathlineto{\pgfqpoint{5.626870in}{5.490000in}}%
\pgfpathlineto{\pgfqpoint{5.741155in}{5.604286in}}%
\pgfpathlineto{\pgfqpoint{5.855441in}{5.718572in}}%
\pgfpathlineto{\pgfqpoint{5.969727in}{5.832858in}}%
\pgfpathlineto{\pgfqpoint{6.084013in}{5.947144in}}%
\pgfpathlineto{\pgfqpoint{6.198298in}{6.061429in}}%
\pgfpathlineto{\pgfqpoint{6.312584in}{6.175715in}}%
\pgfpathlineto{\pgfqpoint{6.426870in}{6.290000in}}%
\pgfpathlineto{\pgfqpoint{6.541155in}{6.404286in}}%
\pgfpathlineto{\pgfqpoint{6.655441in}{6.518572in}}%
\pgfpathlineto{\pgfqpoint{6.769727in}{6.632858in}}%
\pgfpathlineto{\pgfqpoint{6.884013in}{6.747143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284013in}{1.147143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.004013in}{0.867143in}}{\pgfqpoint{6.160000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.884013in}{6.747143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004013in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{7.027143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164013in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{7.164013in}{7.027143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004013in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{7.164013in}{0.867143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004013in}{7.027143in}}%
\pgfpathlineto{\pgfqpoint{7.164013in}{7.027143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237346in}{4.865079in}}%
\pgfpathlineto{\pgfqpoint{3.623043in}{4.865079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689710in}{4.865079in}}{\pgfqpoint{3.689710in}{4.931746in}}%
\pgfpathlineto{\pgfqpoint{3.689710in}{6.793810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689710in}{6.860477in}}{\pgfqpoint{3.623043in}{6.860477in}}%
\pgfpathlineto{\pgfqpoint{1.237346in}{6.860477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170679in}{6.860477in}}{\pgfqpoint{1.170679in}{6.793810in}}%
\pgfpathlineto{\pgfqpoint{1.170679in}{4.931746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170679in}{4.865079in}}{\pgfqpoint{1.237346in}{4.865079in}}%
\pgfpathlineto{\pgfqpoint{1.237346in}{4.865079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304013in}{6.603841in}}%
\pgfpathlineto{\pgfqpoint{1.637346in}{6.603841in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{6.603841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237346in,y=6.487174in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle s\ f=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304013in}{6.129991in}}%
\pgfpathlineto{\pgfqpoint{1.637346in}{6.129991in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{6.129991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237346in,y=6.013325in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle s\ f=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304013in}{5.656142in}}%
\pgfpathlineto{\pgfqpoint{1.637346in}{5.656142in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{5.656142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237346in,y=5.539475in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle s\ f=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.304013in}{5.182292in}}%
\pgfpathlineto{\pgfqpoint{1.637346in}{5.182292in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{5.182292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237346in,y=5.065626in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/phase/BP_tree-DOWN.tex <==
\begin{tikzpicture}[varnode/.style={circle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  factnode/.style={rectangle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  level/.style={sibling distance=100mm/#1}, 
  edge from parent/.style={draw,thick}
  ]

\tikzset{
    varnode/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
    factnode/.style={rectangle, draw, thick, minimum size=7mm, inner sep=0pt},
    midarrow/.style={decoration={
            markings,
            mark=at position 0.67 with {\arrow{Stealth}}
        },
        postaction={decorate},
        thick
    }
}
  
\node [varnode] (root) {$X_1^{(2)}$};
\node [factnode] (factor) [below= of root] {$\psi^{(2)}$};
\draw[midarrow] (root) -- (factor) node[midway, right] {$\nu_{\downarrow}(X_1^{(2)})$};

% Layer 1
\node [varnode] (left) [below left=0.8cm and 0.5cm of factor] {$X_1^{(1)}$};
\draw[midarrow] (factor) -- (left) node[midway, left=0.1cm] {$\nu_{\downarrow}(X_1^{(1)})$};
\node [varnode] (center) [below right=0.8cm and 0.5cm of factor] {$X_2^{(1)}$};
\draw[midarrow] (center) -- (factor) node[midway, right=0.1cm] {$\nu_{\uparrow}(X_2^{(1)})$};

% Layer 2 - Left Branch
\node [factnode] (leftfactor1) [below =0.8cm of left] {$\psi^{(1)}$};
\draw[midarrow] (left) -- (leftfactor1);
% \node [factnode] (leftfactor2) [below right=0.8cm and -0.5cm of left] {$\psi_{2}$};
% \draw[midarrow] (leftfactor2) -- (left);

\node [varnode] (leftvar1) [below left=0.8cm and 0cm of leftfactor1] {$X_{1}^{(0)}$};
\draw[midarrow] (leftfactor1) -- (leftvar1) node[midway, left=0.1cm] {$\nu_{\downarrow}(X_1^{(0)})$};
\node [varnode] (leftvar2) [below right=0.8cm and 0cm of leftfactor1] {$X_{2}^{(0)}$};
\draw[midarrow] (leftvar2) -- (leftfactor1);

% Layer 2 - Right Branch
% \node [factnode] (rightfactor1) [below left=0.8cm and -0.5cm of center] {$\psi_{3}$};
% \draw[midarrow] (rightfactor1) -- (center);
\node [factnode] (rightfactor2) [below =0.8cm  of center] {$\psi^{(1)}$};
\draw[midarrow] (rightfactor2) -- (center);

\node [varnode] (rightvar1) [below left=0.8cm and 0cm of rightfactor2] {$X_{3}^{(0)}$};
\draw[midarrow] (rightvar1) -- (rightfactor2);
\node [varnode] (rightvar2) [below right=0.8cm and 0cm of rightfactor2] {$X_{4}^{(0)}$};
\draw[midarrow] (rightvar2) -- (rightfactor2) node[midway, right=0.1cm] {$\nu_{\uparrow}(X_4^{(0)})$};

\end{tikzpicture}


==> Figures/phase/BP_tree-UP.tex <==
\begin{tikzpicture}[varnode/.style={circle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  factnode/.style={rectangle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  level/.style={sibling distance=100mm/#1}, 
  edge from parent/.style={draw,thick}
  ]

\tikzset{
    varnode/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
    factnode/.style={rectangle, draw, thick, minimum size=7mm, inner sep=0pt},
    midarrow/.style={decoration={
            markings,
            mark=at position 0.67 with {\arrow{Stealth}}
        },
        postaction={decorate},
        thick
    }
}
  
\node [varnode] (root) {$X_1^{(2)}$};
\node [factnode] (factor) [below= of root] {$\psi^{(2)}$};
\draw[midarrow] (factor) -- (root) node[midway, right] {$\nu_{\uparrow}(X_1^{(2)})$};

% Layer 1
\node [varnode] (left) [below left=0.8cm and 0.5cm of factor] {$X_1^{(1)}$};
\draw[midarrow] (left) -- (factor) node[midway, left=0.1cm] {$\nu_{\uparrow}(X_1^{(1)})$};
\node [varnode] (center) [below right=0.8cm and 0.5cm of factor] {$X_2^{(1)}$};
\draw[midarrow] (center) -- (factor) node[midway, right=0.1cm] {$\nu_{\uparrow}(X_2^{(1)})$};

% Layer 2 - Left Branch
\node [factnode] (leftfactor1) [below =0.8cm of left] {$\psi^{(1)}$};
\draw[midarrow] (leftfactor1) -- (left);
% \node [factnode] (leftfactor2) [below right=0.8cm and -0.5cm of left] {$\psi_{2}$};
% \draw[midarrow] (leftfactor2) -- (left);

\node [varnode] (leftvar1) [below left=0.8cm and 0cm of leftfactor1] {$X_{1}^{(0)}$};
\draw[midarrow] (leftvar1) -- (leftfactor1) node[midway, left=0.1cm] {$\nu_{\uparrow}(X_1^{(0)})$};
\node [varnode] (leftvar2) [below right=0.8cm and 0cm of leftfactor1] {$X_{2}^{(0)}$};
\draw[midarrow] (leftvar2) -- (leftfactor1);

% Layer 2 - Right Branch
% \node [factnode] (rightfactor1) [below left=0.8cm and -0.5cm of center] {$\psi_{3}$};
% \draw[midarrow] (rightfactor1) -- (center);
\node [factnode] (rightfactor2) [below =0.8cm  of center] {$\psi^{(1)}$};
\draw[midarrow] (rightfactor2) -- (center);

\node [varnode] (rightvar1) [below left=0.8cm and 0cm of rightfactor2] {$X_{3}^{(0)}$};
\draw[midarrow] (rightvar1) -- (rightfactor2);
\node [varnode] (rightvar2) [below right=0.8cm and 0cm of rightfactor2] {$X_{4}^{(0)}$};
\draw[midarrow] (rightvar2) -- (rightfactor2) node[midway, right=0.1cm] {$\nu_{\uparrow}(X_4^{(0)})$};

\end{tikzpicture}


==> Figures/phase/BP_upward-root_inference-v=32_s=2_L=10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.645635in}{4.475475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.645635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.645635in}{4.475475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.475475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585635in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.545635in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.545635in}{4.375475in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{4.375475in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585635in}{0.679475in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811090in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{0.811090in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{1.048410in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{1.523051in}{3.963048in}}%
\pgfpathlineto{\pgfqpoint{2.472334in}{3.322342in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{2.899396in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{4.370898in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{4.608219in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{4.845539in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.320180in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.320180in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.320180in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{4.845539in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{4.608219in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{4.370898in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{2.472334in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.523051in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{1.048410in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{0.811090in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{0.811090in}{0.847478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529540in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529540in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477896in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477896in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426251in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426251in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374606in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.374606in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322962in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322962in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065635in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle s\ f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585635in}{0.847478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202999in, y=0.764145in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585635in}{1.519477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202999in, y=1.436144in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585635in}{2.191477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202999in, y=2.108143in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585635in}{2.863476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202999in, y=2.780143in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585635in}{3.535476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202999in, y=3.452142in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585635in}{4.207475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202999in, y=4.124142in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147444in,y=2.527475in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585635in}{0.679475in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811090in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{1.048410in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{1.523051in}{3.963048in}}%
\pgfpathlineto{\pgfqpoint{2.472334in}{3.322342in}}%
\pgfpathlineto{\pgfqpoint{2.946975in}{2.899396in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{3.896257in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{4.370898in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{4.608219in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{4.845539in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{5.320180in}{0.847478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585635in}{0.679475in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811090in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{0.851842in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{0.892594in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{0.933346in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{0.974098in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{1.014850in}{4.207475in}}%
\pgfpathlineto{\pgfqpoint{1.055602in}{4.196625in}}%
\pgfpathlineto{\pgfqpoint{1.096354in}{4.175951in}}%
\pgfpathlineto{\pgfqpoint{1.137106in}{4.155037in}}%
\pgfpathlineto{\pgfqpoint{1.177858in}{4.133879in}}%
\pgfpathlineto{\pgfqpoint{1.218610in}{4.112473in}}%
\pgfpathlineto{\pgfqpoint{1.259362in}{4.090814in}}%
\pgfpathlineto{\pgfqpoint{1.300114in}{4.068899in}}%
\pgfpathlineto{\pgfqpoint{1.340866in}{4.046721in}}%
\pgfpathlineto{\pgfqpoint{1.381618in}{4.024278in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{4.001563in}}%
\pgfpathlineto{\pgfqpoint{1.463122in}{3.978572in}}%
\pgfpathlineto{\pgfqpoint{1.503874in}{3.955300in}}%
\pgfpathlineto{\pgfqpoint{1.544626in}{3.931741in}}%
\pgfpathlineto{\pgfqpoint{1.585378in}{3.907891in}}%
\pgfpathlineto{\pgfqpoint{1.626130in}{3.883744in}}%
\pgfpathlineto{\pgfqpoint{1.666882in}{3.859293in}}%
\pgfpathlineto{\pgfqpoint{1.707634in}{3.834535in}}%
\pgfpathlineto{\pgfqpoint{1.748386in}{3.809463in}}%
\pgfpathlineto{\pgfqpoint{1.789138in}{3.784069in}}%
\pgfpathlineto{\pgfqpoint{1.829890in}{3.758349in}}%
\pgfpathlineto{\pgfqpoint{1.870642in}{3.732297in}}%
\pgfpathlineto{\pgfqpoint{1.911394in}{3.705905in}}%
\pgfpathlineto{\pgfqpoint{1.952146in}{3.679167in}}%
\pgfpathlineto{\pgfqpoint{1.992898in}{3.652076in}}%
\pgfpathlineto{\pgfqpoint{2.033650in}{3.624625in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{3.596807in}}%
\pgfpathlineto{\pgfqpoint{2.115154in}{3.568614in}}%
\pgfpathlineto{\pgfqpoint{2.155906in}{3.540039in}}%
\pgfpathlineto{\pgfqpoint{2.196658in}{3.511074in}}%
\pgfpathlineto{\pgfqpoint{2.237410in}{3.481711in}}%
\pgfpathlineto{\pgfqpoint{2.278162in}{3.451942in}}%
\pgfpathlineto{\pgfqpoint{2.318914in}{3.421758in}}%
\pgfpathlineto{\pgfqpoint{2.359666in}{3.391150in}}%
\pgfpathlineto{\pgfqpoint{2.400418in}{3.360110in}}%
\pgfpathlineto{\pgfqpoint{2.441170in}{3.328628in}}%
\pgfpathlineto{\pgfqpoint{2.481922in}{3.296695in}}%
\pgfpathlineto{\pgfqpoint{2.522674in}{3.264301in}}%
\pgfpathlineto{\pgfqpoint{2.563426in}{3.231436in}}%
\pgfpathlineto{\pgfqpoint{2.604178in}{3.198089in}}%
\pgfpathlineto{\pgfqpoint{2.644930in}{3.164250in}}%
\pgfpathlineto{\pgfqpoint{2.685682in}{3.129908in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{3.095051in}}%
\pgfpathlineto{\pgfqpoint{2.767186in}{3.059670in}}%
\pgfpathlineto{\pgfqpoint{2.807938in}{3.023750in}}%
\pgfpathlineto{\pgfqpoint{2.848690in}{2.987279in}}%
\pgfpathlineto{\pgfqpoint{2.889442in}{2.950245in}}%
\pgfpathlineto{\pgfqpoint{2.930195in}{2.912634in}}%
\pgfpathlineto{\pgfqpoint{2.970947in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{2.835631in}}%
\pgfpathlineto{\pgfqpoint{3.052451in}{2.796209in}}%
\pgfpathlineto{\pgfqpoint{3.093203in}{2.756154in}}%
\pgfpathlineto{\pgfqpoint{3.133955in}{2.715450in}}%
\pgfpathlineto{\pgfqpoint{3.174707in}{2.674082in}}%
\pgfpathlineto{\pgfqpoint{3.215459in}{2.632033in}}%
\pgfpathlineto{\pgfqpoint{3.256211in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{3.296963in}{2.545826in}}%
\pgfpathlineto{\pgfqpoint{3.337715in}{2.501630in}}%
\pgfpathlineto{\pgfqpoint{3.378467in}{2.456683in}}%
\pgfpathlineto{\pgfqpoint{3.419219in}{2.410964in}}%
\pgfpathlineto{\pgfqpoint{3.459971in}{2.364454in}}%
\pgfpathlineto{\pgfqpoint{3.500723in}{2.317132in}}%
\pgfpathlineto{\pgfqpoint{3.541475in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{3.582227in}{2.219964in}}%
\pgfpathlineto{\pgfqpoint{3.622979in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{3.663731in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{3.704483in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{3.745235in}{2.014884in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{3.826739in}{1.906570in}}%
\pgfpathlineto{\pgfqpoint{3.867491in}{1.850872in}}%
\pgfpathlineto{\pgfqpoint{3.908243in}{1.794110in}}%
\pgfpathlineto{\pgfqpoint{3.948995in}{1.736251in}}%
\pgfpathlineto{\pgfqpoint{3.989747in}{1.677263in}}%
\pgfpathlineto{\pgfqpoint{4.030499in}{1.617113in}}%
\pgfpathlineto{\pgfqpoint{4.071251in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{4.112003in}{1.493188in}}%
\pgfpathlineto{\pgfqpoint{4.152755in}{1.429340in}}%
\pgfpathlineto{\pgfqpoint{4.193507in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{4.234259in}{1.297672in}}%
\pgfpathlineto{\pgfqpoint{4.275011in}{1.229768in}}%
\pgfpathlineto{\pgfqpoint{4.315763in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{4.356515in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{4.397267in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{4.438019in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{4.478771in}{0.867810in}}%
\pgfpathlineto{\pgfqpoint{4.519524in}{0.847479in}}%
\pgfpathlineto{\pgfqpoint{4.560276in}{0.847475in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{0.847482in}}%
\pgfpathlineto{\pgfqpoint{4.641779in}{0.847475in}}%
\pgfpathlineto{\pgfqpoint{4.682531in}{0.847476in}}%
\pgfpathlineto{\pgfqpoint{4.723284in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{4.764036in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{4.804787in}{0.847478in}}%
\pgfpathlineto{\pgfqpoint{4.845539in}{0.847478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585635in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.585635in}{4.375475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545635in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.545635in}{4.375475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585635in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.545635in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585635in}{4.375475in}}%
\pgfpathlineto{\pgfqpoint{5.545635in}{4.375475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098554in,y=2.191477in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Inference}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995264in,y=2.863476in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont No Inference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415053in}{3.482111in}}%
\pgfpathlineto{\pgfqpoint{5.370635in}{3.482111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.420635in}{3.482111in}}{\pgfqpoint{5.420635in}{3.532111in}}%
\pgfpathlineto{\pgfqpoint{5.420635in}{4.200475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.420635in}{4.250475in}}{\pgfqpoint{5.370635in}{4.250475in}}%
\pgfpathlineto{\pgfqpoint{3.415053in}{4.250475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365053in}{4.250475in}}{\pgfqpoint{3.365053in}{4.200475in}}%
\pgfpathlineto{\pgfqpoint{3.365053in}{3.532111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365053in}{3.482111in}}{\pgfqpoint{3.415053in}{3.482111in}}%
\pgfpathlineto{\pgfqpoint{3.415053in}{3.482111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465053in}{4.062975in}}%
\pgfpathlineto{\pgfqpoint{3.715053in}{4.062975in}}%
\pgfpathlineto{\pgfqpoint{3.965053in}{4.062975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165053in,y=3.975475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont experiments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.465053in}{3.716293in}}%
\pgfpathlineto{\pgfqpoint{3.715053in}{3.716293in}}%
\pgfpathlineto{\pgfqpoint{3.965053in}{3.716293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165053in,y=3.628793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont theory}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/phase/leo_hierarchy.tex <==
\begin{tikzpicture}
\node[anchor=north west,inner sep=0pt] at (0,0){
\resizebox{.95\columnwidth}{!}{\includegraphics[width=1\columnwidth]{Figures/phase/leo_hierarchy.png}}};
% \node[font=\Large] at (10ex,-0.5ex) {leopard};
% \node[font=\Large] at (17ex,-35.ex) {head};
% \node[font=\Large] at (52ex,-36.ex) {paws};
% \node[font=\Large] at (1ex,-65.ex) {ears};
% \node[font=\Large] at (21ex,-65.ex) {eyes};
% \node[font=\Large] at (48ex,-64.ex) {mouth};
% \node[font=\Large] at (15ex,-87.ex) {edges};
\end{tikzpicture}

==> Figures/phase/tuple_down.tex <==
\begin{tikzpicture}[varnode/.style={circle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  factnode/.style={rectangle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  level/.style={sibling distance=100mm/#1}, 
  edge from parent/.style={draw,thick}
  ]

\tikzset{
    varnode/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
    factnode/.style={rectangle, draw, thick, minimum size=7mm, inner sep=0pt},
    midarrow/.style={decoration={
            markings,
            mark=at position 0.5 with {\arrow{Stealth}}
        },
        postaction={decorate},
        thick
    }
}
  
\node [varnode] (root) {$Y$};
\node [factnode] (factor) [below= of root] {$\psi$};
\draw[midarrow] (root) -- (factor) node[midway, right=0.1] {$\nu^{\downarrow}(Y)$};

\node [varnode] (left) [below left= of factor] {$X_1$};
\draw[midarrow, red] (factor) -- (left) node[midway, left=0.1cm] {$\nu^{\downarrow}(X_1)$};
\node [varnode] (center) [below = of factor] {$X_2$};
\draw[midarrow] (center) -- (factor);
\node [varnode] (right) [below right= of factor] {$X_s$};
\draw[midarrow] (right) -- (factor) node[midway, right=0.2cm] {$\nu^{\uparrow}(X_s)$};

\end{tikzpicture}


==> Figures/phase/tuple_up.tex <==
\begin{tikzpicture}[varnode/.style={circle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  factnode/.style={rectangle, draw=black, thick, minimum size=7mm, inner sep=0pt},
  level/.style={sibling distance=100mm/#1}, 
  edge from parent/.style={draw,thick}
  ]

\tikzset{
    varnode/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt},
    factnode/.style={rectangle, draw, thick, minimum size=7mm, inner sep=0pt},
    midarrow/.style={decoration={
            markings,
            mark=at position 0.5 with {\arrow{Stealth}}
        },
        postaction={decorate},
        thick
    }
}
  
\node [varnode] (root) {$Y$};
\node [factnode] (factor) [below= of root] {$\psi$};
\draw[midarrow, red] (factor) -- (root) node[midway, right=0.1cm] {$\nu^{\uparrow}(Y)$};

\node [varnode] (left) [below left= of factor] {$X_1$};
\draw[midarrow] (left) -- (factor) node[midway, left=0.1cm] {$\nu^{\uparrow}(X_1)$};
\node [varnode] (center) [below = of factor] {$X_2$};
\draw[midarrow] (center) -- (factor);
\node [varnode] (right) [below right= of factor] {$X_s$};
\draw[midarrow] (right) -- (factor) node[midway, right=0.2cm] {$\nu^{\uparrow}(X_s)$};

\end{tikzpicture}

